Test-Time Adaptation For Speech Enhancement Via Mask Polarization

Adapting speech enhancement (SE) models to unseen environments is crucial for practical deployments, yet test-time adaptation (TTA) for SE remains largely under-explored due to a lack of understanding of how SE models degrade under domain shifts. We observe that mask-based SE models lose confidence under domain shifts, with predicted masks becoming flattened and losing decisive speech preservation and noise suppression. Based on this insight, we propose mask polarization (MPol), a lightweight TTA method that restores mask bimodality through distribution comparison using the Wasserstein distance. MPol requires no additional parameters beyond the trained model, making it suitable for resource-constrained edge deployments. Experimental results across diverse domain shifts and architectures demonstrate that MPol achieves very consistent gains that are competitive with significantly more complex approaches.

==> fig/mask_comp_alt.tex <==
\begin{tikzpicture}
	\tikzstyle{model} = [rectangle, draw=black, inner sep=1em, align=center]
	\tikzstyle{helper} = [inner sep=3pt]
	\tikzstyle{stft} = [inner sep=0pt]
	\tikzstyle{mult} = [inner sep=0.5pt, draw, circle, label={[yshift=-0.45pt, xshift=0.0pt, font=\Large]center:\(\cdot\)}]
	\tikzstyle{bound} = [inner sep=5pt, draw, dashed, rounded corners=\corner]


	\setlength \scorner {2pt}
	\setlength \corner {5pt}

	\node (m_ideal) [stft] {\includegraphics[width=6em]{fig/data/comp/ideal.png}};
	\node (hist_1) [right=0.25em of m_ideal] {\resizebox{!}{3em}{\input{fig/data/comp/dist_ideal.tex}}};
	\node (h_1) [helper, at=($(m_ideal.west)!0.5!(hist_1.east)$)] {};
	\node (l_ideal) [below=1.75em of h_1, apfelgruen, inner sep=0pt] {a) Ground truth};
	\begin{scope}[on background layer]
		\node (bound_ideal) [bound, fit=(m_ideal)(hist_1)(l_ideal), apfelgruen, fill=apfelgruen!20] {};
	\end{scope}


	\node (hist_2) [right=1.75em of hist_1] {\resizebox{!}{3em}{\input{fig/data/comp/dist_pre.tex}}};
	\node (m_pre) [stft, right=0.25em of hist_2] {\includegraphics[width=6em]{fig/data/comp/pre.png}};
	\node (h_2) [helper, at=($(m_pre.east)!0.5!(hist_2.west)$)] {};
	\node (l_pre) [below=1.75em of h_2, mittelblau, inner sep=0pt] {b) Source domain};
	\begin{scope}[on background layer]
		\node (bound_pre) [bound, fit=(m_pre)(hist_2)(l_pre), mittelblau, fill=mittelblau!20] {};
	\end{scope}


	\node (hist_3) [below=2.75em of hist_1] {\resizebox{!}{3em}{\input{fig/data/comp/dist_source.tex}}};
	\node (m_source) [stft, left=0.25em of hist_3] {\includegraphics[width=6em]{fig/data/comp/source.png}};
	\node (h_3) [helper, at=($(m_source.west)!0.5!(hist_3.east)$)] {};
	\node (l_source) [below=1.75em of h_3, orange, inner sep=0pt] {c) Target domain};
	\begin{scope}[on background layer]
		\node (bound_source) [bound, fit=(m_source)(hist_3)(l_source), orange, fill=orange!20] {};
	\end{scope}

	\node (hist_4) [right=2em of hist_3] {\resizebox{!}{3em}{\input{fig/data/comp/dist_ss.tex}}};
	\node (m_ss) [stft, right=0.25em of hist_4] {\includegraphics[width=6em]{fig/data/comp/ss.png}};
	\node (h_4) [helper, at=($(m_ss.east)!0.5!(hist_4.west)$)] {};
    \node (l_ss) [below=1.75em of h_4, moosgruen, inner sep=0pt] {d) \(\matr{M}_{\mathrm{P}}\)};
	\begin{scope}[on background layer]
		\node (bound_ss) [bound, fit=(m_ss)(hist_4)(l_ss), moosgruen, fill=moosgruen!20] {};
	\end{scope}


\end{tikzpicture}


==> fig/overview.tex <==
\begin{tikzpicture}
	\tikzstyle{model} = [rectangle, draw=black, inner sep=1em, align=center]
	\tikzstyle{helper} = [inner sep=3pt]
	\tikzstyle{stft} = [inner sep=0pt]
	\tikzstyle{mult} = [inner sep=0.8pt, circle, align=center, text centered, label={[font=\large]center:\(\odot\)}]
	\tikzstyle{bound} = [inner sep=5pt, draw, dashed, rounded corners=\corner]


	\setlength \scorner {2pt}
	\setlength \corner {5pt}

	\node (x_in_1) [stft] {\includegraphics[width=4em]{fig/data/noisy.png}};
	\node (h_SE_1) [helper, right=5em of x_in_1] {};
	\node (m_SE_1) [stft, below=1.75em of h_SE_1, trainable, minimum size=3em, align=center] {SE};
	\node (x_mask_1) [stft, right=2em of m_SE_1] {\includegraphics[width=4em]{fig/data/mask_pre.png}};
	\node (mult_1) [mult, at=(x_mask_1.center|-h_SE_1.center)] {\phantom{\(\cdot\)}};
	\node (x_out_1) [stft, right=2em of mult_1] {\includegraphics[width=4em]{fig/data/clean.png}};

	\node (hist_1) [right=1em of x_mask_1, circle, fill=white, draw=mittelgrau, inner sep=2pt] {\resizebox{2.75em}{!}{\input{fig/data/dist_src.tex}}};

	\draw [mittelgrau] (x_mask_1.north east) -- (hist_1.north west);
	\draw [mittelgrau] (x_mask_1.south east) -- (hist_1.south west);

	\begin{scope}[on background layer]
		\node (bound_src) [bound, fit=(x_in_1)(m_SE_1)(x_out_1), mittelblau, fill=mittelblau!15] {};
	\end{scope}
	\node [left=0pt of bound_src, mittelblau] {\rotatebox{90}{Source Domain}};

	\node (x_in_2) [stft, below=9.25em of x_in_1] {\includegraphics[width=4em]{fig/data/noisy.png}};
	\node (h_SE_2) [helper, right=5em of x_in_2] {};
	\node (m_SE_2) [stft, above=1.75em of h_SE_2, trainable, minimum size=3em, align=center] {SE};
	\node (x_mask_2) [stft, right=2em of m_SE_2] {\includegraphics[width=4em]{fig/data/mask_src.png}};
	\node (mult_2) [mult, at=(x_mask_2.center|-h_SE_2.center)] {\phantom{\(\cdot\)}};
	\node (x_out_2) [stft, right=2em of mult_2] {\includegraphics[width=4em]{fig/data/est.png}};

	\node (hist_2) [right=1em of x_mask_2, circle, fill=white, draw=mittelgrau, inner sep=2pt] {\resizebox{2.75em}{!}{\input{fig/data/dist_targ.tex}}};

	\draw [mittelgrau] (x_mask_2.north east) -- (hist_2.north west);
	\draw [mittelgrau] (x_mask_2.south east) -- (hist_2.south west);

	\begin{scope}[on background layer]
		\node (bound_targ) [bound, fit=(x_in_2)(m_SE_2)(x_out_2), orange, fill=orange!15] {};
	\end{scope}
	\node [left=0pt of bound_targ, orange] {\rotatebox{90}{Target Domain}};

	\node (h_1) [helper, at=($(x_in_1.east)!0.5!(m_SE_1.west)$)] {};
	\draw [arrow] (x_in_1) -- (mult_1) node [at start, xshift=1em, yshift=5pt] {\(\mathbf{Y}\)};
	\draw [arrow] (x_in_1.east-|h_1) -- (h_1|-m_SE_1.west) -- (m_SE_1.west);
	\draw [arrow] (m_SE_1) -- (x_mask_1);
    \draw [arrow] (x_mask_1) -- (mult_1) node [midway, xshift=-7pt] {\(\mathbf{M}\)};
	\draw [arrow] (mult_1) -- (x_out_1) node [midway, yshift=7pt, xshift=-1pt] {\(\widehat{\mathbf{X}}\)};

	\node (h_2) [helper, at=($(x_in_2.east)!0.5!(m_SE_2.west)$)] {};
	\draw [arrow] (x_in_2) -- (mult_2) node [at start, xshift=1em, yshift=-7pt] {\(\mathbf{Y}\)};
	\draw [arrow] (x_in_2.east-|h_2) -- (h_2|-m_SE_2.west) -- (m_SE_2.west);
	\draw [arrow] (m_SE_2) -- (x_mask_2);
	\draw [arrow] (x_mask_2) -- (mult_2) node [midway, xshift=-7pt] {\(\mathbf{M}\)};
    \draw [arrow] (mult_2) -- (x_out_2) node [midway, yshift=-7pt, xshift=-1pt] {\(\widehat{\mathbf{X}}\)};


\end{tikzpicture}


==> fig/results/spider_am/legend.tex <==
\begin{tikzpicture}
	\begin{axis}[%
			hide axis,
			xmin=10,
			xmax=50,
			ymin=0,
			ymax=0.4,
			legend style={font=\small, legend columns=-1},
			legend cell align={left},
		]
		\addlegendimage{mittelblau, thick}
		\addlegendentry{Source \ }
		\addlegendimage{orange, thick}
		\addlegendentry{RemixIT \ }
		\addlegendimage{lila, thick}
		\addlegendentry{LaDen}
		\addlegendimage{pink, thick}
		\addlegendentry{MPol}
	\end{axis}
\end{tikzpicture}


==> fig/results/spider_am/pesq.tex <==
\begin{tikzpicture}
	\tkzKiviatDiagram[scale=0.9,label distance=0.0cm,
		gap=1.0,
		ymin=-0.15,
		ymax=0.15,
		label space=3.75cm,
        lattice=3]{{~~~~~~EARS-D},VBD,VBW,\dns{EN},{\dns{GE}\hspace{2em}~},{\dns{IT}\hspace{2em}~},\dns{RU},\dns{SP},\dns{FR}}
	% Source
	\tkzKiviatLine[thick,color=mittelblau,mark=none,opacity=.5](
	0.0,
	0.0,
	0.0,
	0.0,
	0.0,
	0.0,
	0.0,
	0.0,
	0.0
	)
	% RemixIT
	\tkzKiviatLineError[thick,color=orange,opacity=.5](
	-0.056/0.023,
	-0.021/0.010,
	0.003/0.009,
	0.032/0.020,
	0.054/0.023,
	0.036/0.018,
	0.004/0.014,
	0.029/0.024,
	0.037/0.017
	)
	% LaDen
	\tkzKiviatLineError[thick,mark size=4pt,color =lila](
	-0.053/0.006,
	0.130/0.006,
	0.027/0.011,
	0.097/0.010,
	0.129/0.016,
	0.083/0.013,
	0.048/0.007,
	0.112/0.013,
	0.130/0.008
	)
	\tkzKiviatLineError[thick,mark size=4pt,color=pink](
	0.023/0.002,
	0.055/0.002,
	0.062/0.001,
	0.044/0.003,
	0.071/0.005,
	0.057/0.003,
	0.039/0.008,
	0.070/0.005,
	0.060/0.003
	)
	\tkzKiviatGrad[prefix=,unity=1,suffix=](0)
\end{tikzpicture}


==> fig/results/spider_cmgan/legend.tex <==
\begin{tikzpicture}
    \begin{axis}[%
            hide axis,
            xmin=10,
            xmax=50,
            ymin=0,
            ymax=0.4,
            legend style={font=\small, legend columns=-1},
            legend cell align={left},
        ]
        \addlegendimage{mittelblau, thick}
        \addlegendentry{Source \ }
        \addlegendimage{orange, thick}
        \addlegendentry{RemixIT \ }
        \addlegendimage{lila, thick}
        \addlegendentry{LaDen}
        \addlegendimage{pink, thick}
        \addlegendentry{MPol}
    \end{axis}
\end{tikzpicture}


==> fig/results/spider_cmgan/pesq.tex <==
\begin{tikzpicture}
	\tkzKiviatDiagram[scale=0.9,label distance=0.0cm,
		gap=1.0,
		ymin=-0.15,
		ymax=0.15,
		label space=3.75cm,
        lattice=3]{{~~~~~~EARS-D},VBD,VBW,\dns{EN},{\dns{GE}\hspace{2em}~},{\dns{IT}\hspace{2em}~},\dns{RU},\dns{SP},\dns{FR}}
	% Source
	\tkzKiviatLine[thick,color=mittelblau,mark=none,opacity=.5](
	0.0,
	0.0,
	0.0,
	0.0,
	0.0,
	0.0,
	0.0,
	0.0,
	0.0
	)
	% RemixIT
	\tkzKiviatLineError[thick,color=orange,opacity=.5](
	-0.007/0.006,
	-0.018/0.003,
	0.018/0.007,
	0.004/0.007,
	0.012/0.018,
	0.003/0.029,
	-0.001/0.005,
	0.005/0.007,
	0.009/0.030
	)
	% METHOD
	\tkzKiviatLineError[thick,mark size=4pt,color =lila](
	-0.056/0.007,
	-0.081/0.006,
	-0.010/0.003,
	0.016/0.005,
	0.075/0.010,
	0.091/0.009,
	-0.002/0.004,
	0.046/0.006,
	0.102/0.012
	)

	\tkzKiviatLineError[thick,mark size=4pt,color=pink](
-0.008/0.001,
-0.025/0.001,
0.020/0.002,
0.059/0.004,
0.156/0.007,
0.166/0.004,
0.036/0.011,
0.097/0.007,
0.164/0.005
)
	\tkzKiviatGrad[prefix=,unity=1,suffix=](0)
\end{tikzpicture}

